Exact Excited States of Non-Integrable Models

We discuss a method of numerically identifying exact energy eigenstates for a finite system, whose form can then be obtained analytically. We demonstrate our method by identifying and deriving exact analytic expressions for several excited states, including an infinite tower, of the one dimensional spin-1 AKLT model, a celebrated non-integrable model. The states thus obtained for the AKLT model can be interpreted as one-to-an extensive number of quasiparticles on the ground state or on the highest excited state when written in terms of dimers. Included in these exact states is a tower of states spanning energies from the ground state to the highest excited state. To our knowledge, this is the first time that exact analytic expressions for a tower of excited states have been found in non-integrable models. Some of the states of the tower appear to be in the bulk of the energy spectrum, allowing us to make conjectures on the strong Eigenstate Thermalization Hypothesis (ETH). We also generalize these exact states including the tower of states to the generalized integer spin AKLT models. Furthermore, we establish a correspondence between some of our states and those of the Majumdar-Ghosh model, yet another non-integrable model, and extend our construction to the generalized integer spin AKLT models.

==> (inline-0) <==
\begin{picture}(105,20)(0,0)
        \linethickness{0.8pt}
        \put(-50,5){$\ket{BG_n}$}
        \multiput(0,10)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(6,10)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(0,4)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(6,4)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(3,7)(25,0){7}{\circle{16}}
        \thicklines
        \multiput(-17,10)(25,0){2}{\line(1,0){15}} % 10 is the line length
        \multiput(-5,10)(25,0){2}{\vector(1,0){0}}
        \multiput(-17,4)(25,0){8}{\line(1,0){15}} % 10 is the line length
        \multiput(-5,4)(25,0){8}{\vector(1,0){0}}
        \multiput(58,10)(25,0){2}{\line(1,0){15}}
        \multiput(70,10)(25,0){2}{\vector(1,0){0}}
        \qbezier(33,10)(68.5,40)(104,10)
        \put(65.5, 25){\vector(1,0){0}}
        \qbezier(52,10)(87.5,40)(123,10)
        \put(97.5, 25){\vector(1,0){0}}
        \multiput(133,10)(25,0){2}{\line(1,0){15}}
        \multiput(145,10)(25,0){2}{\vector(1,0){0}}
        \put(75,-10){n}
        \put(47,-10){n-1}
        \put(95,-10){n+1}
        \put(120,-10){n+2}
        \put(22,-10){n-2}
        \put(-70,5){(a)}
        \end{picture}\\[8mm]
    
        \begin{picture}(105,20)(0,0)
        \linethickness{0.8pt}
        \multiput(0,15)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(6,15)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(0,9)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(6,9)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(3,12)(25,0){7}{\circle{16}}
        \thicklines
        \multiput(-17,15)(25,0){2}{\line(1,0){15}} % 10 is the line length
        \multiput(-5,15)(25,0){2}{\vector(1,0){0}}
        \multiput(-17,9)(25,0){2}{\line(1,0){15}} % 10 is the line length
        \multiput(-5,9)(25,0){2}{\vector(1,0){0}}
        \multiput(58,15)(25,0){2}{\line(1,0){15}}
        \multiput(70,15)(25,0){2}{\vector(1,0){0}}
        \multiput(58,9)(25,0){2}{\line(1,0){15}}
        \multiput(70,9)(25,0){2}{\vector(1,0){0}}
        \qbezier(33,15)(68.5,45)(104,15)
        \put(65.5, 30){\vector(1,0){0}}
        \qbezier(52,15)(87.5,45)(123,15)
        \put(97.5, 30){\vector(1,0){0}}
        \qbezier(33,9)(68.5,45)(104,9)
        \put(60, 24){\vector(1,0){0}}
        \qbezier(52,9)(87.5,45)(123,9)
        \put(107.5, 24){\vector(1,0){0}}
        \multiput(133,15)(25,0){2}{\line(1,0){15}}
        \multiput(145,15)(25,0){2}{\vector(1,0){0}}
        \multiput(133,9)(25,0){2}{\line(1,0){15}}
        \multiput(145,9)(25,0){2}{\vector(1,0){0}}
        \put(75,-5){n}
        \put(47,-5){n-1}
        \put(22,-5){n-2}
        \put(95,-5){n+1}
        \put(120,-5){n+2}
        \put(-70,10){(b)}
        \put(-50,5){$\ket{B^2_n}$}
        \end{picture}\\[5mm]
    
        \begin{picture}(105,20)(0,0)
        \linethickness{0.8pt}
        \multiput(0,10)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(6,10)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(0,4)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(6,4)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(3,7)(25,0){7}{\circle{16}}
        \thicklines
        \multiput(-17,10)(25,0){3}{\line(1,0){15}} % 10 is the line length
        \multiput(-5,10)(25,0){3}{\vector(1,0){0}}
        \multiput(-17,4)(25,0){8}{\line(1,0){15}} % 10 is the line length
        \multiput(-5,4)(25,0){8}{\vector(1,0){0}}
        \multiput(83,10)(25,0){1}{\line(1,0){15}}
        \multiput(95,10)(25,0){1}{\vector(1,0){0}}
        \qbezier(58,10)(87.5,40)(123,10)
        \put(95,18){\vector(1,0){0}}
        \qbezier(77,10)(90.5,25)(104,10)
        \put(95.5, 25){\vector(1,0){0}}
        \multiput(133,10)(25,0){2}{\line(1,0){15}}
        \multiput(145,10)(25,0){2}{\vector(1,0){0}}
        \put(75,-10){n}
        \put(47,-10){n-1}
        \put(95,-10){n+1}
        \put(120,-10){n+2}
        \put(22,-10){n-2}
        \put(-70,5){(c)}
        \put(-50,5){$\ket{AG_n}$}
        \end{picture}\\[8mm]
        
        \begin{picture}(105,20)(0,0)
        \linethickness{0.8pt}
        \multiput(0,15)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(6,15)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(0,9)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(6,9)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(3,12)(25,0){7}{\circle{16}}
        \thicklines
        \multiput(-17,15)(25,0){3}{\line(1,0){15}} % 10 is the line length
        \multiput(-5,15)(25,0){3}{\vector(1,0){0}}
        \multiput(-17,9)(25,0){3}{\line(1,0){15}} % 10 is the line length
        \multiput(-5,9)(25,0){3}{\vector(1,0){0}}
        \multiput(83,15)(25,0){1}{\line(1,0){15}}
        \multiput(95,15)(25,0){1}{\vector(1,0){0}}
        \multiput(83,9)(25,0){1}{\line(1,0){15}}
        \multiput(95,9)(25,0){1}{\vector(1,0){0}}
        \qbezier(58,15)(87.5,45)(123,15)
        \put(97.5, 30){\vector(1,0){0}}
        \qbezier(58,9)(87.5,45)(123,9)
        \put(107.5, 24){\vector(1,0){0}}
        \multiput(133,15)(25,0){2}{\line(1,0){15}}
        \multiput(145,15)(25,0){2}{\vector(1,0){0}}
        \multiput(133,9)(25,0){2}{\line(1,0){15}}
        \multiput(145,9)(25,0){2}{\vector(1,0){0}}
        \qbezier(77,7)(90.5,-1)(104,7)
        \put(95.5, 3){\vector(1,0){0}}
        \qbezier(77,17)(90.5,25)(104,17)
        \put(95.5, 22){\vector(1,0){0}}
        \put(75,-5){n}
        \put(47,-5){n-1}
        \put(22,-5){n-2}
        \put(95,-5){n+1}
        \put(120,-5){n+2}
        \put(-70,10){(d)}
        \put(-50,10){$\ket{A^2_n}$}
        \end{picture}\\[5mm]

        \begin{picture}(105,20)(0,0)
        \linethickness{0.8pt}
        \multiput(0,10)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(6,10)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(0,4)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(6,4)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(3,7)(25,0){7}{\circle{16}}
        \thicklines
        \multiput(-17,10)(50,0){1}{\line(1,0){15}} % 10 is the line length
        \multiput(-5,10)(50,0){1}{\vector(1,0){0}}
        \multiput(-17,4)(25,0){1}{\line(1,0){15}} % 10 is the line length
        \multiput(-5,4)(25,0){1}{\vector(1,0){0}}
        \multiput(8,10)(50,0){2}{\line(1,0){15}} % 10 is the line length
        \multiput(20,10)(50,0){2}{\vector(1,0){0}}
        \multiput(8,4)(25,0){3}{\line(1,0){15}} % 10 is the line length
        \multiput(20,4)(25,0){3}{\vector(1,0){0}}
        \multiput(108,4)(25,0){3}{\line(1,0){15}} % 10 is the line length
        \multiput(120,4)(25,0){3}{\vector(1,0){0}}
        \multiput(108,10)(25,0){1}{\line(1,0){15}}
        \multiput(120,10)(25,0){1}{\vector(1,0){0}}
        \qbezier(33,10)(68.5,40)(98,4)
        \put(65.5, 24){\vector(1,0){0}}
        \qbezier(83,4)(112.5,40)(148,10)
        \put(122.5, 24){\vector(1,0){0}}
        \qbezier(52,10)(65.5,25)(79,10)
        \put(70,18){\vector(1,0){0}}
        \qbezier(102,10)(115.5,25)(129,10)
        \put(120,18){\vector(1,0){0}}
        \multiput(158,10)(25,0){1}{\line(1,0){15}}
        \multiput(170,10)(25,0){1}{\vector(1,0){0}}
        \put(75,-10){n}
        \put(47,-10){n-1}
        \put(95,-10){n+1}
        \put(120,-10){n+2}
        \put(22,-10){n-2}
        \put(-70,5){(e)}
        \put(-50,5){$\ket{AA_n}$}
        \end{picture}\\[8mm]

        \begin{picture}(105,20)(0,0)
        \linethickness{0.8pt}
        \multiput(0,10)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(6,10)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(0,4)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(6,4)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(3,7)(25,0){7}{\circle{16}}
        \thicklines
        \multiput(-17,10)(50,0){1}{\line(1,0){15}} % 10 is the line length
        \multiput(-5,10)(50,0){1}{\vector(1,0){0}}
        \multiput(-17,4)(25,0){1}{\line(1,0){15}} % 10 is the line length
        \multiput(-5,4)(25,0){1}{\vector(1,0){0}}
        \multiput(83,4)(50,0){1}{\line(1,0){15}} % 10 is the line length
        \multiput(95,4)(50,0){1}{\vector(1,0){0}}
        
        \multiput(8,10)(50,0){2}{\line(1,0){15}} % 10 is the line length
        \multiput(20,10)(50,0){2}{\vector(1,0){0}}
        \multiput(8,4)(25,0){3}{\line(1,0){15}} % 10 is the line length
        \multiput(20,4)(25,0){3}{\vector(1,0){0}}
        \multiput(108,4)(25,0){3}{\line(1,0){15}} % 10 is the line length
        \multiput(120,4)(25,0){3}{\vector(1,0){0}}
        \multiput(108,10)(25,0){1}{\line(1,0){15}}
        \multiput(120,10)(25,0){1}{\vector(1,0){0}}

        \qbezier(33,10)(68.5,40)(98,10)
        \put(67, 25){\vector(1,0){0}}
        \qbezier(83,10)(112.5,40)(148,10)
        \put(123, 25){\vector(1,0){0}}
        \qbezier(52,10)(93.5,40)(129,10)
        \put(92, 25){\vector(1,0){0}}
        \multiput(158,10)(25,0){1}{\line(1,0){15}}
        \multiput(170,10)(25,0){1}{\vector(1,0){0}}
        \put(75,-10){n}
        \put(47,-10){n-1}
        \put(95,-10){n+1}
        \put(120,-10){n+2}
        \put(22,-10){n-2}
        \put(-70,5){(f)}
        \put(-50,5){$\ket{CG_n}$}
        \end{picture}\\[7mm]
        
        \begin{picture}(105,20)(0,0)
        \linethickness{0.8pt}
        \multiput(0,10)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(6,10)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(0,4)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(6,4)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(3,7)(25,0){7}{\circle{16}}
        \thicklines
        \multiput(-17,10)(50,0){1}{\line(1,0){15}} % 10 is the line length
        \multiput(-5,10)(50,0){1}{\vector(1,0){0}}
        \multiput(-17,4)(25,0){1}{\line(1,0){15}} % 10 is the line length
        \multiput(-5,4)(25,0){1}{\vector(1,0){0}}
        \multiput(8,10)(50,0){2}{\line(1,0){15}} % 10 is the line length
        \multiput(20,10)(50,0){2}{\vector(1,0){0}}
        \multiput(8,4)(25,0){4}{\line(1,0){15}} % 10 is the line length
        \multiput(20,4)(25,0){4}{\vector(1,0){0}}
        \multiput(108,4)(25,0){3}{\line(1,0){15}} % 10 is the line length
        \multiput(120,4)(25,0){3}{\vector(1,0){0}}
        \multiput(108,10)(25,0){1}{\line(1,0){15}}
        \multiput(120,10)(25,0){1}{\vector(1,0){0}}
        \qbezier(52,10)(65.5,25)(79,10)
        \put(70,18){\vector(1,0){0}}
        \qbezier(33,10)(90.5,40)(148,10)
        \put(95,25){\vector(1,0){0}}
        \qbezier(102,10)(115.5,25)(129,10)
        \put(120,18){\vector(1,0){0}}
        \multiput(158,10)(25,0){1}{\line(1,0){15}}
        \multiput(170,10)(25,0){1}{\vector(1,0){0}}
        \put(75,-10){n}
        \put(47,-10){n-1}
        \put(95,-10){n+1}
        \put(120,-10){n+2}
        \put(22,-10){n-2}
        \put(-70,5){(g)}
        \put(-50,5){$\ket{EG_n}$}
        \end{picture}\\[6mm]
        
        \begin{picture}(105,20)(0,0)
        \linethickness{0.8pt}
        \multiput(0,10)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(6,10)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(0,4)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(6,4)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(3,7)(25,0){7}{\circle{16}}
        \thicklines
        \multiput(-17,10)(100,0){2}{\line(1,0){15}} % 10 is the line length
        \multiput(-5,10)(100,0){2}{\vector(1,0){0}}
        \multiput(-17,4)(100,0){1}{\line(1,0){15}} % 10 is the line length
        \multiput(-5,4)(25,0){1}{\vector(1,0){0}}
        \multiput(8,10)(50,0){2}{\line(1,0){15}} % 10 is the line length
        \multiput(20,10)(50,0){2}{\vector(1,0){0}}
        \multiput(8,4)(25,0){4}{\line(1,0){15}} % 10 is the line length
        \multiput(20,4)(25,0){4}{\vector(1,0){0}}
        \multiput(108,4)(25,0){3}{\line(1,0){15}} % 10 is the line length
        \multiput(120,4)(25,0){3}{\vector(1,0){0}}
        \multiput(108,10)(25,0){1}{\line(1,0){15}}
        \multiput(120,10)(25,0){1}{\vector(1,0){0}}
        \qbezier(33,10)(90.5,40)(148,10)
        \put(95,25){\vector(1,0){0}}
        \multiput(158,10)(25,0){1}{\line(1,0){15}}
        \multiput(170,10)(25,0){1}{\vector(1,0){0}}
        \qbezier(52,10)(90.5,35)(129,10)
        \put(91, 23){\vector(1,0){0}}
        \put(75,-10){n}
        \put(47,-10){n-1}
        \put(95,-10){n+1}
        \put(120,-10){n+2}
        \put(22,-10){n-2}
        \put(-70,5){(h)}
        \put(-50,5){$\ket{DG_n}$}
        \end{picture}\\[7mm]
        
        \begin{picture}(105,20)(0,0)
        \linethickness{0.8pt}
        \multiput(0,10)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(6,10)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(0,4)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(6,4)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(3,7)(25,0){7}{\circle{16}}
        \thicklines
        \multiput(-17,10)(50,0){1}{\line(1,0){15}} % 10 is the line length
        \multiput(-5,10)(50,0){1}{\vector(1,0){0}}
        \multiput(-17,4)(25,0){1}{\line(1,0){15}} % 10 is the line length
        \multiput(-5,4)(25,0){1}{\vector(1,0){0}}
        
        \multiput(8,10)(50,0){2}{\line(1,0){15}} % 10 is the line length
        \multiput(20,10)(50,0){2}{\vector(1,0){0}}
        \multiput(8,4)(50,0){2}{\line(1,0){15}} % 10 is the line length
        \multiput(20,4)(50,0){2}{\vector(1,0){0}}
        \multiput(108,4)(50,0){2}{\line(1,0){15}} % 10 is the line length
        \multiput(120,4)(50,0){2}{\vector(1,0){0}}
        \multiput(108,10)(25,0){1}{\line(1,0){15}}
        \multiput(120,10)(25,0){1}{\vector(1,0){0}}
        \qbezier(33,10)(65.5,35)(98,10)
        \put(67, 23){\vector(1,0){0}}
        \qbezier(83,10)(115.5,35)(148,10)
        \put(122, 23){\vector(1,0){0}}
        \qbezier(52,10)(90.5,35)(129,10)
        \put(91, 23){\vector(1,0){0}}
        \qbezier(33,4)(65.5,-21)(98,4)
        \put(67, -8){\vector(1,0){0}}
        \qbezier(83,4)(115.5,-21)(148,4)
        \put(122, -8){\vector(1,0){0}}
        \qbezier(52,4)(90.5,-21)(129,4)
        \put(91, -8){\vector(1,0){0}}
        \multiput(158,10)(25,0){1}{\line(1,0){15}}
        \multiput(170,10)(25,0){1}{\vector(1,0){0}}
        \put(75,-18){n}
        \put(47,-18){n-1}
        \put(95,-18){n+1}
        \put(120,-18){n+2}
        \put(22,-18){n-2}
        \put(-70,5){(i)}
        \put(-50,5){$\ket{C^2_n}$}
        \end{picture}\\[8mm]
        
        \begin{picture}(105,20)(0,0)
        \linethickness{0.8pt}
        \multiput(0,10)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(6,10)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(0,4)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(6,4)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(3,7)(25,0){7}{\circle{16}}
        \thicklines
        \multiput(-17,10)(50,0){1}{\line(1,0){15}} % 10 is the line length
        \multiput(-5,10)(50,0){1}{\vector(1,0){0}}
        \multiput(-17,4)(25,0){1}{\line(1,0){15}} % 10 is the line length
        \multiput(-5,4)(25,0){1}{\vector(1,0){0}}
        \multiput(8,10)(50,0){2}{\line(1,0){15}} % 10 is the line length
        \multiput(20,10)(50,0){2}{\vector(1,0){0}}
        \multiput(8,4)(50,0){2}{\line(1,0){15}} % 10 is the line length
        \multiput(20,4)(50,0){2}{\vector(1,0){0}}
        \multiput(108,4)(50,0){2}{\line(1,0){15}} % 10 is the line length
        \multiput(120,4)(50,0){2}{\vector(1,0){0}}
        \multiput(108,10)(25,0){1}{\line(1,0){15}}
        \multiput(120,10)(25,0){1}{\vector(1,0){0}}
        \qbezier(33,10)(68.5,40)(98,4)
        \put(65.5, 24){\vector(1,0){0}}
        \qbezier(83,4)(112.5,40)(148,10)
        \put(122.5, 24){\vector(1,0){0}}
        \qbezier(52,10)(65.5,25)(79,10)
        \put(70,18){\vector(1,0){0}}
        \qbezier(102,10)(115.5,25)(129,10)
        \put(120,18){\vector(1,0){0}}
        \multiput(158,10)(25,0){1}{\line(1,0){15}}
        \multiput(170,10)(25,0){1}{\vector(1,0){0}}
        \qbezier(52,4)(90.5,-18)(129,4)
        \qbezier(33,4)(90.5,-24)(148,4)
        \put(95,-10){\vector(1,0){0}}
        \put(95, -6){\vector(1,0){0}}
        \put(75,-15){n}
        \put(47,-15){n-1}
        \put(95,-15){n+1}
        \put(120,-15){n+2}
        \put(22,-15){n-2}
        \put(-70,5){(j)}
        \put(-50,5){$\ket{CE_n}$}
        \end{picture}\\[8mm]
        
        \begin{picture}(105,20)(0,0)
        \linethickness{0.8pt}
        \multiput(0,10)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(6,10)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(0,4)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(6,4)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(3,7)(25,0){7}{\circle{16}}
        \thicklines
        \multiput(-17,10)(50,0){1}{\line(1,0){15}} % 10 is the line length
        \multiput(-5,10)(50,0){1}{\vector(1,0){0}}
        \multiput(-17,4)(25,0){1}{\line(1,0){15}} % 10 is the line length
        \multiput(-5,4)(25,0){1}{\vector(1,0){0}}
        
        \multiput(8,10)(50,0){2}{\line(1,0){15}} % 10 is the line length
        \multiput(20,10)(50,0){2}{\vector(1,0){0}}
        \multiput(8,4)(50,0){2}{\line(1,0){15}} % 10 is the line length
        \multiput(20,4)(50,0){2}{\vector(1,0){0}}
        
        \multiput(83,4)(50,0){1}{\line(1,0){15}} % 10 is the line length
        \multiput(95,4)(50,0){1}{\vector(1,0){0}}

        \multiput(108,4)(50,0){2}{\line(1,0){15}} % 10 is the line length
        \multiput(120,4)(50,0){2}{\vector(1,0){0}}
        \multiput(108,10)(25,0){1}{\line(1,0){15}}
        \multiput(120,10)(25,0){1}{\vector(1,0){0}}
        \qbezier(33,10)(65.5,35)(98,10)
        \put(67, 23){\vector(1,0){0}}
        \qbezier(83,10)(115.5,35)(148,10)
        \put(122, 23){\vector(1,0){0}}
        \qbezier(52,10)(90.5,35)(129,10)
        \put(91, 23){\vector(1,0){0}}
        \qbezier(33,4)(90.5,-21)(148,4)
        \put(95,-9){\vector(1,0){0}}
        \qbezier(52,4)(90.5,-15)(129,4)
        \put(95, -5){\vector(1,0){0}}
        \multiput(158,10)(25,0){1}{\line(1,0){15}}
        \multiput(170,10)(25,0){1}{\vector(1,0){0}}
        \put(75,-18){n}
        \put(47,-18){n-1}
        \put(95,-18){n+1}
        \put(120,-18){n+2}
        \put(22,-18){n-2}
        \put(-70,5){(k)}
        \put(-50,5){$\ket{CD_n}$}
        \end{picture}\\[9mm]
        
        \begin{picture}(105,20)(0,0)
        \linethickness{0.8pt}
        \multiput(0,10)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(6,10)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(0,4)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(6,4)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(3,7)(25,0){7}{\circle{16}}
        \thicklines
        \multiput(-17,10)(50,0){1}{\line(1,0){15}} % 10 is the line length
        \multiput(-5,10)(50,0){1}{\vector(1,0){0}}
        \multiput(-17,4)(25,0){1}{\line(1,0){15}} % 10 is the line length
        \multiput(-5,4)(25,0){1}{\vector(1,0){0}}
        \multiput(8,10)(50,0){2}{\line(1,0){15}} % 10 is the line length
        \multiput(20,10)(50,0){2}{\vector(1,0){0}}
        \multiput(8,4)(50,0){2}{\line(1,0){15}} % 10 is the line length
        \multiput(20,4)(50,0){2}{\vector(1,0){0}}
        \multiput(108,4)(50,0){2}{\line(1,0){15}} % 10 is the line length
        \multiput(120,4)(50,0){2}{\vector(1,0){0}}
        \multiput(108,10)(25,0){1}{\line(1,0){15}}
        \multiput(120,10)(25,0){1}{\vector(1,0){0}}
        \qbezier(52,10)(65.5,25)(79,10)
        \put(70,18){\vector(1,0){0}}
        \qbezier(33,10)(90.5,40)(148,10)
        \put(95,25){\vector(1,0){0}}
        \qbezier(102,10)(115.5,25)(129,10)
        \put(120,18){\vector(1,0){0}}
        \multiput(158,10)(25,0){1}{\line(1,0){15}}
        \multiput(170,10)(25,0){1}{\vector(1,0){0}}
        
        \qbezier(52,2)(65.5,-7)(79,2)
        \put(70.5, -2.5){\vector(1,0){0}}
        
        \qbezier(102,2)(115.5,-7)(129,2)
        \put(120.5, -2.5){\vector(1,0){0}}
        
        \qbezier(33,4)(90.5,-24)(148,4)
        \put(95,-10){\vector(1,0){0}}
        
        \put(75,-15){n}
        \put(47,-15){n-1}
        \put(95,-15){n+1}
        \put(120,-15){n+2}
        \put(22,-15){n-2}
        \put(-70,5){(l)}
        \put(-50,5){$\ket{E^2_n}$}
        \end{picture}\\[8mm]
        
        \begin{picture}(105,20)(0,0)
        \linethickness{0.8pt}
        \multiput(0,10)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(6,10)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(0,4)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(6,4)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(3,7)(25,0){7}{\circle{16}}
        \thicklines
        \multiput(-17,10)(50,0){1}{\line(1,0){15}} % 10 is the line length
        \multiput(-5,10)(50,0){1}{\vector(1,0){0}}
        \multiput(-17,4)(25,0){1}{\line(1,0){15}} % 10 is the line length
        \multiput(-5,4)(25,0){1}{\vector(1,0){0}}
        \multiput(8,10)(50,0){2}{\line(1,0){15}} % 10 is the line length
        \multiput(20,10)(50,0){2}{\vector(1,0){0}}
        \multiput(8,4)(25,0){1}{\line(1,0){15}} % 10 is the line length
        \multiput(20,4)(25,0){1}{\vector(1,0){0}}
        \multiput(58,4)(25,0){2}{\line(1,0){15}} % 10 is the line length
        \multiput(70,4)(25,0){2}{\vector(1,0){0}}
        
        \multiput(108,4)(50,0){2}{\line(1,0){15}} % 10 is the line length
        \multiput(120,4)(50,0){2}{\vector(1,0){0}}
        \multiput(108,10)(25,0){1}{\line(1,0){15}}
        \multiput(120,10)(25,0){1}{\vector(1,0){0}}
        \qbezier(52,10)(65.5,25)(79,10)
        \put(70,18){\vector(1,0){0}}
        \qbezier(33,10)(90.5,40)(148,10)
        \put(95,25){\vector(1,0){0}}
        \qbezier(102,10)(115.5,25)(129,10)
        \put(120,18){\vector(1,0){0}}
        \multiput(158,10)(25,0){1}{\line(1,0){15}}
        \multiput(170,10)(25,0){1}{\vector(1,0){0}}
        \qbezier(33,4)(90.5,-26)(148,4)
        \put(95,-11){\vector(1,0){0}}
        \qbezier(50,2)(90.5,-15)(131,2)
        \put(95, -5){\vector(1,0){0}}
        \put(75,-15){n}
        \put(47,-15){n-1}
        \put(95,-15){n+1}
        \put(120,-15){n+2}
        \put(22,-15){n-2}
        \put(-70,5){(m)}
        \put(-50,5){$\ket{DE_n}$}
        \end{picture}\\[10mm]

        \begin{picture}(105,20)(0,0)
        \linethickness{0.8pt}
        \multiput(0,10)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(6,10)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(0,4)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(6,4)(25,0){7}{\circle{4}} % Drawing 14 circles
        \multiput(3,7)(25,0){7}{\circle{16}}
        \thicklines
        \multiput(-17,10)(50,0){1}{\line(1,0){15}} % 10 is the line length
        \multiput(-5,10)(50,0){1}{\vector(1,0){0}}
        \multiput(-17,4)(25,0){1}{\line(1,0){15}} % 10 is the line length
        \multiput(-5,4)(25,0){1}{\vector(1,0){0}}
        
        \multiput(8,10)(50,0){2}{\line(1,0){15}} % 10 is the line length
        \multiput(20,10)(50,0){2}{\vector(1,0){0}}
        \multiput(8,4)(50,0){2}{\line(1,0){15}} % 10 is the line length
        \multiput(20,4)(50,0){2}{\vector(1,0){0}}
        \multiput(108,4)(50,0){2}{\line(1,0){15}} % 10 is the line length
        \multiput(120,4)(50,0){2}{\vector(1,0){0}}
        \multiput(108,10)(25,0){1}{\line(1,0){15}}
        \multiput(120,10)(25,0){1}{\vector(1,0){0}}
        
        \multiput(83,10)(50,0){1}{\line(1,0){15}} % 10 is the line length
        \multiput(95,10)(50,0){1}{\vector(1,0){0}}
        \multiput(83,4)(50,0){1}{\line(1,0){15}} % 10 is the line length
        \multiput(95,4)(50,0){1}{\vector(1,0){0}}
        
        \qbezier(52,10)(90.5,32)(129,10)
        \put(91, 20.5){\vector(1,0){0}}
        
        \qbezier(52,4)(90.5,-18)(129,4)
        \put(91, -6){\vector(1,0){0}}
        \multiput(158,10)(25,0){1}{\line(1,0){15}}
        \multiput(170,10)(25,0){1}{\vector(1,0){0}}
        \qbezier(33,10)(90.5,40)(148,10)
        \put(95,25){\vector(1,0){0}}
        \qbezier(33,4)(90.5,-26)(148,4)
        \put(95,-11){\vector(1,0){0}}
        \put(75,-18){n}
        \put(47,-18){n-1}
        \put(95,-18){n+1}
        \put(120,-18){n+2}
        \put(22,-18){n-2}
        \put(-70,5){(n)}
        \put(-50,5){$\ket{D^2_n}$}
        \end{picture}

==> (inline-1) <==
\begin{picture}(100,-30)(15,7.5)
    \put(17,10){\makebox(0,0)[c]{$\Big|$}}
    \put(114,10){\makebox(0,0)[c]{$\Big\rangle$}}
    \linethickness{0.8pt}
    \multiput(25,10)(81,0){2}{\circle*{4}}
    \multiput(25,10)(25,0){4}{\circle{4}} % Drawing 14 circles
    \multiput(31,10)(25,0){4}{\circle{4}} % Drawing 14 circles
    \multiput(28,10)(25,0){4}{\circle{14}}
    \thicklines
    \multiput(33,10)(25,0){3}{\line(1,0){15}} % 10 is the line length
    \multiput(45,10)(25,0){3}{\vector(1,0){0}} % To put in arrows
    \put(25,-5){m}
    \put(50,-5){i}
    \put(75,-5){j}
    \put(100,-5){n}
    \end{picture}
    = 0
    \tag{\ref{projectorvanishing}}
    \end{equation}
    \end{minipage}\\[5mm]
    
    %Second type of singlet config
    \begin{minipage}{\textwidth}
    \begin{equation}
    \begin{split}
    &P^{(2,1)}_{ij}
    \begin{picture}(150,-30)(-10,7.5)
    \put(-8,10){\makebox(0,0)[c]{$\Big|$}}
    \put(139,10){\makebox(0,0)[c]{$\Big\rangle$}}
    \linethickness{0.8pt}
    \multiput(0,10)(25,0){2}{\circle*{4}}
    \multiput(106,10)(25,0){2}{\circle*{4}}
    \multiput(0,10)(25,0){6}{\circle{4}} % Drawing 14   circles
    \multiput(6,10)(25,0){6}{\circle{4}} % Drawing 14 circles
    \multiput(3,10)(25,0){6}{\circle{14}}
    \thicklines
    \qbezier(8,10)(31,35)(54,10)
    \multiput(34.5,23)(69,0){2}{\vector(1,0){0}}
    \qbezier(77,10)(100,35)(123,10)
    \multiput(33,10)(50,0){2}{\line(1,0){15}}
    \multiput(45,10)(50,0){2}{\vector(1,0){0}}
    \put(0,-5){m}
    \put(25,-5){n}
    \put(75,-5){j}
    \put(50,-5){i}
    \put(100,-5){p}
    \put(125,-5){r}
    \end{picture}
    = 
    \begin{picture}(150,-30)(-10,7.5)
    \put(-8,10){\makebox(0,0)[c]{$\Big|$}}
    \put(139,10){\makebox(0,0)[c]{$\Big\rangle$}}
    \linethickness{0.8pt}
    \multiput(0,10)(25,0){2}{\circle*{4}}
    \multiput(106,10)(25,0){2}{\circle*{4}}
    \multiput(0,10)(25,0){6}{\circle{4}} % Drawing 14   circles
    \multiput(6,10)(25,0){6}{\circle{4}} % Drawing 14 circles
    \multiput(3,10)(25,0){6}{\circle{14}}
    \thicklines
    \qbezier(8,10)(31,35)(54,10)
    \multiput(34.5,23)(69,0){2}{\vector(1,0){0}}
    \qbezier(77,10)(100,35)(123,10)
    \multiput(33,10)(50,0){2}{\line(1,0){15}}
    \multiput(45,10)(50,0){2}{\vector(1,0){0}}
    \put(0,-5){m}
    \put(25,-5){n}
    \put(75,-5){j}
    \put(50,-5){i}
    \put(100,-5){p}
    \put(125,-5){r}
    \end{picture}
    \\[5mm]
    & + \frac{1}{4}\;\;\;
    \begin{picture}(150,-30)(-10,7.5)
    \put(-12,10){\makebox(0,0)[c]{$\left(\,\Big|\right.$}}
    \put(139,10){\makebox(0,0)[c]{$\Big\rangle$}}
    \linethickness{0.8pt}
    \multiput(0,10)(25,0){2}{\circle*{4}}
    \multiput(106,10)(25,0){2}{\circle*{4}}
    \multiput(0,10)(25,0){6}{\circle{4}} % Drawing 14   circles
    \multiput(6,10)(25,0){6}{\circle{4}} % Drawing 14 circles
    \multiput(3,10)(25,0){6}{\circle{14}}
    \thicklines
    \qbezier(8,10)(28,35)(48,10)
    \multiput(31.5,23)(75,0){2}{\vector(1,0){0}}
    \qbezier(83,10)(103,35)(123,10)
    \qbezier(33,10)(65.5,35)(98,10)
    \put(69,23){\vector(1,0){0}}
    \put(58,10){\line(1,0){15}}
    \put(70,10){\vector(1,0){0}}
    \put(0,-5){m}
    \put(25,-5){n}
    \put(75,-5){j}
    \put(50,-5){i}
    \put(100,-5){p}
    \put(125,-5){r}
    \end{picture}
    +
    \begin{picture}(150,-30)(-10,7.5)
    \put(-8,10){\makebox(0,0)[c]{$\Big|$}}
    \put(139,10){\makebox(0,0)[c]{$\Big\rangle$}}
    \linethickness{0.8pt}
    \multiput(0,10)(25,0){2}{\circle*{4}}
    \multiput(106,10)(25,0){2}{\circle*{4}}
    \multiput(0,10)(25,0){6}{\circle{4}} % Drawing 14   circles
    \multiput(6,10)(25,0){6}{\circle{4}} % Drawing 14 circles
    \multiput(3,10)(25,0){6}{\circle{14}}
    \thicklines
    \multiput(106.5,23)(69,0){1}{\vector(1,0){0}}
    \qbezier(83,10)(103,35)(123,10)
    \multiput(33,10)(50,0){1}{\line(1,0){15}}
    \multiput(45,10)(50,0){1}{\vector(1,0){0}}
    \qbezier(8,10)(53,35)(98,10)
    \put(56.5,23){\vector(1,0){0}}
    \put(58,10){\line(1,0){15}}
    \put(70,10){\vector(1,0){0}}
    \put(0,-5){m}
    \put(25,-5){n}
    \put(75,-5){j}
    \put(50,-5){i}
    \put(100,-5){p}
    \put(125,-5){r}
    \end{picture}
    \\[7mm]
    &+
    \begin{picture}(150,-30)(-10,7.5)
    \put(-8,10){\makebox(0,0)[c]{$\Big|$}}
    \put(139,10){\makebox(0,0)[c]{$\Big\rangle$}}
    \linethickness{0.8pt}
    \multiput(0,10)(25,0){2}{\circle*{4}}
    \multiput(106,10)(25,0){2}{\circle*{4}}
    \multiput(0,10)(25,0){6}{\circle{4}} % Drawing 14   circles
    \multiput(6,10)(25,0){6}{\circle{4}} % Drawing 14 circles
    \multiput(3,10)(25,0){6}{\circle{14}}
    \thicklines
    \qbezier(8,10)(28,35)(48,10)
    \multiput(31.5,23)(75,0){1}{\vector(1,0){0}}
    %\qbezier(77,10)(100,35)(123,10)
    \multiput(83,10)(50,0){1}{\line(1,0){15}}
    \multiput(95,10)(50,0){1}{\vector(1,0){0}}
    \qbezier(33,10)(88,35)(123,10)
    \put(91.5,23){\vector(1,0){0}}
    \put(58,10){\line(1,0){15}}
    \put(70,10){\vector(1,0){0}}
    \put(0,-5){m}
    \put(25,-5){n}
    \put(75,-5){j}
    \put(50,-5){i}
    \put(100,-5){p}
    \put(125,-5){r}
    \end{picture}
    +
    \begin{picture}(150,-30)(-10,7.5)
    \put(-8,10){\makebox(0,0)[c]{$\Big|$}}
    \put(139,10){\makebox(0,0)[c]{$\left.\Big\rangle\right)$}}
    \linethickness{0.8pt}
    \multiput(0,10)(25,0){2}{\circle*{4}}
    \multiput(106,10)(25,0){2}{\circle*{4}}
    \multiput(0,10)(25,0){6}{\circle{4}} % Drawing 14   circles
    \multiput(6,10)(25,0){6}{\circle{4}} % Drawing 14 circles
    \multiput(3,10)(25,0){6}{\circle{14}}
    \thicklines
    \multiput(33,10)(50,0){2}{\line(1,0){15}}
    \multiput(45,10)(50,0){2}{\vector(1,0){0}}
    \put(58,10){\line(1,0){15}}
    \put(70,10){\vector(1,0){0}}
    \qbezier(8,10)(65.5,38)(123,10)
    \put(69,24){\vector(1,0){0}}
    \put(0,-5){m}
    \put(25,-5){n}
    \put(75,-5){j}
    \put(50,-5){i}
    \put(100,-5){p}
    \put(125,-5){r}
    \end{picture}\\[7mm]
    &+ \frac{1}{12}\;\;\;
    \begin{picture}(150,-30)(-10,7.5)
    \put(-12,10){\makebox(0,0)[c]{$\left(\,\Big|\right.$}}
    \put(139,10){\makebox(0,0)[c]{$\Big\rangle$}}
    \linethickness{0.8pt}
    \multiput(0,10)(25,0){2}{\circle*{4}}
    \multiput(106,10)(25,0){2}{\circle*{4}}
    \multiput(0,10)(25,0){6}{\circle{4}} % Drawing 14   circles
    \multiput(6,10)(25,0){6}{\circle{4}} % Drawing 14 circles
    \multiput(3,10)(25,0){6}{\circle{14}}
    \thicklines
    \qbezier(52,10)(65.5,22)(79,10)
    \put(69,16){\vector(1,0){0}}
    \qbezier(33,10)(65.5,35)(98,10)
    \put(69,23){\vector(1,0){0}}
    \qbezier(8,10)(65.5,44)(123,10)
    \put(69,27){\vector(1,0){0}}
    \put(58,10){\line(1,0){15}}
    \put(70,10){\vector(1,0){0}}
    \put(0,-5){m}
    \put(25,-5){n}
    \put(75,-5){j}
    \put(50,-5){i}
    \put(100,-5){p}
    \put(125,-5){r}
    \end{picture}
    +
    \begin{picture}(150,-30)(-10,7.5)
    \put(-8,10){\makebox(0,0)[c]{$\Big|$}}
    \put(139,10){\makebox(0,0)[c]{$\left.\Big\rangle\right)$}}
    \linethickness{0.8pt}
    \multiput(0,10)(25,0){2}{\circle*{4}}
    \multiput(106,10)(25,0){2}{\circle*{4}}
    \multiput(0,10)(25,0){6}{\circle{4}} % Drawing 14   circles
    \multiput(6,10)(25,0){6}{\circle{4}} % Drawing 14 circles
    \multiput(3,10)(25,0){6}{\circle{14}}
    \thicklines
    \put(58,10){\line(1,0){15}}
    \put(70,10){\vector(1,0){0}}
    \qbezier(52,10)(65.5,22)(79,10)
    \put(69,16){\vector(1,0){0}}
    \qbezier(8,10)(53,35)(98,10)
    \put(56.5,23){\vector(1,0){0}}
    \qbezier(33,10)(88,35)(123,10)
    \put(91.5,23){\vector(1,0){0}}
    \put(0,-5){m}
    \put(25,-5){n}
    \put(75,-5){j}
    \put(50,-5){i}
    \put(100,-5){p}
    \put(125,-5){r}
    \end{picture}
    \end{split}
    \tag{\ref{S1singletrules}}
    \end{equation}
    \end{minipage}\\[5mm]

    \begin{minipage}{\textwidth}
    \begin{equation}
    P^{(2,1)}_{ij}
    \begin{picture}(50,-30)(40,7.5)
    \put(42,10){\makebox(0,0)[c]{$\Big|$}}
    \put(89,10){\makebox(0,0)[c]{$\Big\rangle$}}
    \linethickness{0.8pt}
    \multiput(50,10)(25,0){2}{\circle{4}} % Drawing 14 circles
    \multiput(56,10)(25,0){2}{\circle{4}} % Drawing 14 circles
    \multiput(53,10)(25,0){2}{\circle{14}}
    \thicklines
    \multiput(50,5)(25,0){2}{\vector(0,1){12}} % 10 is the line length
    \multiput(56,5)(25,0){2}{\vector(0,1){12}} % 10 is the line length
    \put(75,-5){j}
    \put(50,-5){i}
    \end{picture}
    =
    \begin{picture}(50,-30)(40,7.5)
    \put(42,10){\makebox(0,0)[c]{$\Big|$}}
    \put(89,10){\makebox(0,0)[c]{$\Big\rangle$}}
    \linethickness{0.8pt}
    \multiput(50,10)(25,0){2}{\circle{4}} % Drawing 14 circles
    \multiput(56,10)(25,0){2}{\circle{4}} % Drawing 14 circles
    \multiput(53,10)(25,0){2}{\circle{14}}
    \thicklines
    \multiput(50,5)(25,0){2}{\vector(0,1){12}} % 10 is the line length
    \multiput(56,5)(25,0){2}{\vector(0,1){12}} % 10 is the line length
    \put(75,-5){j}
    \put(50,-5){i}
    \end{picture}
    \tag{\ref{allspin}}
    \end{equation}%\\[5mm]
    \end{minipage}\\[5mm]
    
    \begin{minipage}{\textwidth}
    %Non-singlet configuration 2
    \begin{equation}
    P^{(2,1)}_{ij}
    \begin{picture}(75,-30)(15,7.5)
    \put(17,10){\makebox(0,0)[c]{$\Big|$}}
    \put(89,10){\makebox(0,0)[c]{$\Big\rangle$}}
    \linethickness{0.8pt}
    \multiput(25,10)(25,0){1}{\circle*{4}}
    \multiput(25,10)(25,0){3}{\circle{4}} % Drawing 14 circles
    \multiput(31,10)(25,0){3}{\circle{4}} % Drawing 14 circles
    \multiput(28,10)(25,0){3}{\circle{14}}
    \thicklines
    \multiput(75,5)(25,0){1}{\vector(0,1){12}} % 10 is the line length
    \multiput(56,5)(25,0){2}{\vector(0,1){12}} % 10 is the line length
    \put(33,10){\line(1,0){15}}
    \put(45,10){\vector(1,0){0}}
    \put(75,-5){j}
    \put(50,-5){i}
    \put(25,-5){n}
    \end{picture}
    =
    \begin{picture}(75,-30)(15,7.5)
    \put(17,10){\makebox(0,0)[c]{$\Big|$}}
    \put(89,10){\makebox(0,0)[c]{$\Big\rangle$}}
    \linethickness{0.8pt}
    \multiput(25,10)(25,0){1}{\circle*{4}}
    \multiput(25,10)(25,0){3}{\circle{4}} % Drawing 14 circles
    \multiput(31,10)(25,0){3}{\circle{4}} % Drawing 14 circles
    \multiput(28,10)(25,0){3}{\circle{14}}
    \thicklines
    \multiput(75,5)(25,0){1}{\vector(0,1){12}} % 10 is the line length
    \multiput(56,5)(25,0){2}{\vector(0,1){12}} % 10 is the line length
    \put(33,10){\line(1,0){15}}
    \put(45,10){\vector(1,0){0}}
    \put(75,-5){j}
    \put(50,-5){i}
    \put(25,-5){n}
    \end{picture}
    +\frac{1}{2}
    \begin{picture}(75,-30)(15,7.5)
    \put(17,10){\makebox(0,0)[c]{$\Big|$}}
    \put(89,10){\makebox(0,0)[c]{$\Big\rangle$}}
    \linethickness{0.8pt}
    \multiput(25,10)(25,0){1}{\circle*{4}}
    \multiput(25,10)(25,0){3}{\circle{4}} % Drawing 14 circles
    \multiput(31,10)(25,0){3}{\circle{4}} % Drawing 14 circles
    \multiput(28,10)(25,0){3}{\circle{14}}
    \thicklines
    \multiput(50,5)(25,0){1}{\vector(0,1){12}} % 10 is the line length
    \multiput(31,5)(50,0){2}{\vector(0,1){12}} % 10 is the line length
    \put(58,10){\line(1,0){15}}
    \put(70,10){\vector(1,0){0}}
    \put(75,-5){j}
    \put(50,-5){i}
    \put(25,-5){n}
    \end{picture}
    \tag{\ref{singlethopping}}
    \end{equation}
    \end{minipage}\\[5mm]
       
    \begin{minipage}{\textwidth}
    \begin{equation}
    \begin{split}
    &P^{(2,1)}_{ij}
    \begin{picture}(100,-30)(15,7.5)
    \put(17,10){\makebox(0,0)[c]{$\Big|$}}
    \put(114,10){\makebox(0,0)[c]{$\Big\rangle$}}
        \linethickness{0.8pt}
        \multiput(25,10)(81,0){2}{\circle*{4}}
        \multiput(25,10)(25,0){4}{\circle{4}} % Drawing 14 circles
        \multiput(31,10)(25,0){4}{\circle{4}} % Drawing 14 circles
        \multiput(28,10)(25,0){4}{\circle{14}}
        \thicklines
        \multiput(33,10)(50,0){2}{\line(1,0){15}}
        \multiput(45,10)(50,0){2}{\vector(1,0){0}}
        \multiput(56,5)(25,0){1}{\vector(0,1){12}}
        \multiput(75,5)(25,0){1}{\vector(0,1){12}}
        \put(25,-5){m}
        \put(50,-5){i}
        \put(75,-5){j}
        \put(100,-5){n}
    \end{picture}
    = 
    \begin{picture}(100,-30)(15,7.5)
    \put(17,10){\makebox(0,0)[c]{$\Big|$}}
    \put(114,10){\makebox(0,0)[c]{$\Big\rangle$}}
        \linethickness{0.8pt}
        \multiput(25,10)(81,0){2}{\circle*{4}}
        \multiput(25,10)(25,0){4}{\circle{4}} % Drawing 14 circles
        \multiput(31,10)(25,0){4}{\circle{4}} % Drawing 14 circles
        \multiput(28,10)(25,0){4}{\circle{14}}
        \thicklines
        \multiput(33,10)(50,0){2}{\line(1,0){15}}
        \multiput(45,10)(50,0){2}{\vector(1,0){0}}
        \multiput(56,5)(25,0){1}{\vector(0,1){12}}
        \multiput(75,5)(25,0){1}{\vector(0,1){12}}
        \put(25,-5){m}
        \put(50,-5){i}
        \put(75,-5){j}
        \put(100,-5){n}
    \end{picture}
    +\frac{1}{12}
    \begin{picture}(100,-30)(15,7.5)
    \put(17,10){\makebox(0,0)[c]{$\Big|$}}
    \put(114,10){\makebox(0,0)[c]{$\Big\rangle$}}
        \linethickness{0.8pt}
        \multiput(25,10)(81,0){2}{\circle*{4}}
        \multiput(25,10)(25,0){4}{\circle{4}} % Drawing 14 circles
        \multiput(31,10)(25,0){4}{\circle{4}} % Drawing 14 circles
        \multiput(28,10)(25,0){4}{\circle{14}}
        \thicklines
        \multiput(58,10)(50,0){1}{\line(1,0){15}}
        \multiput(70,10)(50,0){1}{\vector(1,0){0}}
        \multiput(31,5)(25,0){1}{\vector(0,1){12}}
        \multiput(100,5)(25,0){1}{\vector(0,1){12}}
        \qbezier(52,10)(65.5,22)(79,10)
        \put(69,16){\vector(1,0){0}}
        \put(25,-5){m}
        \put(50,-5){i}
        \put(75,-5){j}
        \put(100,-5){n}
    \end{picture}\\[3.5mm]
    &+ \frac{1}{4}\;\;\;
    \begin{picture}(100,-30)(15,7.5)
    \put(13,10){\makebox(0,0)[c]{$\left(\,\Big|\right.$}}
    \put(114,10){\makebox(0,0)[c]{$\Big\rangle$}}
        \linethickness{0.8pt}
        \multiput(25,10)(81,0){2}{\circle*{4}}
        \multiput(25,10)(25,0){4}{\circle{4}} % Drawing 14 circles
        \multiput(31,10)(25,0){4}{\circle{4}} % Drawing 14 circles
        \multiput(28,10)(25,0){4}{\circle{14}}
        \thicklines
        \multiput(33,10)(25,0){2}{\line(1,0){15}}
        \multiput(45,10)(25,0){2}{\vector(1,0){0}}
        \multiput(81,5)(25,0){1}{\vector(0,1){12}}
        \multiput(100,5)(25,0){1}{\vector(0,1){12}}
        \put(25,-5){m}
        \put(50,-5){i}
        \put(75,-5){j}
        \put(100,-5){n}
    \end{picture}
    +
    \begin{picture}(100,-30)(15,7.5)
    \put(17,10){\makebox(0,0)[c]{$\Big|$}}
    \put(114,10){\makebox(0,0)[c]{$\Big\rangle$}}
        \linethickness{0.8pt}
        \multiput(25,10)(81,0){2}{\circle*{4}}
        \multiput(25,10)(25,0){4}{\circle{4}} % Drawing 14 circles
        \multiput(31,10)(25,0){4}{\circle{4}} % Drawing 14 circles
        \multiput(28,10)(25,0){4}{\circle{14}}
        \thicklines
        \multiput(58,10)(25,0){2}{\line(1,0){15}}
        \multiput(70,10)(25,0){2}{\vector(1,0){0}}
        \multiput(31,5)(25,0){1}{\vector(0,1){12}}
        \multiput(50,5)(25,0){1}{\vector(0,1){12}}
        \put(25,-5){m}
        \put(50,-5){i}
        \put(75,-5){j}
        \put(100,-5){n}
    \end{picture}
    +
    \begin{picture}(100,-30)(15,7.5)
    \put(17,10){\makebox(0,0)[c]{$\Big|$}}
    \put(114,10){\makebox(0,0)[c]{$\left.\Big\rangle\right)$}}
        \linethickness{0.8pt}
        \multiput(25,10)(81,0){2}{\circle*{4}}
        \multiput(25,10)(25,0){4}{\circle{4}} % Drawing 14 circles
        \multiput(31,10)(25,0){4}{\circle{4}} % Drawing 14 circles
        \multiput(28,10)(25,0){4}{\circle{14}}
        \thicklines
        \multiput(58,10)(50,0){1}{\line(1,0){15}}
        \multiput(70,10)(50,0){1}{\vector(1,0){0}}
        \multiput(50,5)(25,0){1}{\vector(0,1){12}}
        \multiput(81,5)(25,0){1}{\vector(0,1){12}}
        \qbezier(33,10)(65.5,35)(98,10)
        \put(69,23){\vector(1,0){0}}
        \put(25,-5){m}
        \put(50,-5){i}
        \put(75,-5){j}
        \put(100,-5){n}
    \end{picture}
    \end{split}
    \tag{\ref{badrule}}
    \end{equation}
    \end{minipage}\\[5mm]

    \begin{minipage}{\textwidth}
    \begin{equation}
    \begin{split}
    &P^{(2,1)}_{ij}
    \begin{picture}(100,-30)(40,7.5)
    \put(42,10){\makebox(0,0)[c]{$\Big|$}}
    \put(139,10){\makebox(0,0)[c]{$\Big\rangle$}}
    \linethickness{0.8pt}
    \multiput(106,10)(25,0){2}{\circle*{4}}
    \multiput(50,10)(25,0){4}{\circle{4}} % Drawing 14   circles
    \multiput(56,10)(25,0){4}{\circle{4}} % Drawing 14 circles
    \multiput(53,10)(25,0){4}{\circle{14}}
    \thicklines
    \multiput(103.5,23)(69,0){1}{\vector(1,0){0}}
    \qbezier(77,10)(100,35)(123,10)
    \multiput(83,10)(50,0){1}{\line(1,0){15}}
    \multiput(95,10)(50,0){1}{\vector(1,0){0}}
    \multiput(50,5)(6,0){2}{\vector(0,1){12}}
    \put(75,-5){j}
    \put(50,-5){i}
    \put(100,-5){p}
    \put(125,-5){r}
    \end{picture}
    =
    \begin{picture}(100,-30)(40,7.5)
    \put(42,10){\makebox(0,0)[c]{$\Big|$}}
    \put(139,10){\makebox(0,0)[c]{$\Big\rangle$}}
    \linethickness{0.8pt}
    \multiput(106,10)(25,0){2}{\circle*{4}}
    \multiput(50,10)(25,0){4}{\circle{4}} % Drawing 14   circles
    \multiput(56,10)(25,0){4}{\circle{4}} % Drawing 14 circles
    \multiput(53,10)(25,0){4}{\circle{14}}
    \thicklines
    \multiput(103.5,23)(69,0){1}{\vector(1,0){0}}
    \qbezier(77,10)(100,35)(123,10)
    \multiput(83,10)(50,0){1}{\line(1,0){15}}
    \multiput(95,10)(50,0){1}{\vector(1,0){0}}
    \multiput(50,5)(6,0){2}{\vector(0,1){12}}
    \put(75,-5){j}
    \put(50,-5){i}
    \put(100,-5){p}
    \put(125,-5){r}
    \end{picture}
    +\frac{1}{6}
    \begin{picture}(100,-30)(40,7.5)
    \put(42,10){\makebox(0,0)[c]{$\Big|$}}
    \put(139,10){\makebox(0,0)[c]{$\Big\rangle$}}
    \linethickness{0.8pt}
    \multiput(106,10)(25,0){2}{\circle*{4}}
    \multiput(50,10)(25,0){4}{\circle{4}} % Drawing 14   circles
    \multiput(56,10)(25,0){4}{\circle{4}} % Drawing 14 circles
    \multiput(53,10)(25,0){4}{\circle{14}}
    \thicklines
    \multiput(58,10)(50,0){1}{\line(1,0){15}}
    \multiput(70,10)(50,0){1}{\vector(1,0){0}}
    \multiput(100,5)(25,0){2}{\vector(0,1){12}}
    \qbezier(52,10)(65.5,22)(79,10)
    \put(69,16){\vector(1,0){0}} 
    \put(75,-5){j}
    \put(50,-5){i}
    \put(100,-5){p}
    \put(125,-5){r}
    \end{picture}\\[4mm]
    &+
    \frac{1}{2}\;\;\;
    \begin{picture}(100,-30)(40,7.5)
    \put(38,10){\makebox(0,0)[c]{$\left(\,\Big|\right.$}}
    \put(139,10){\makebox(0,0)[c]{$\Big\rangle$}}
    \linethickness{0.8pt}
    \multiput(106,10)(25,0){2}{\circle*{4}}
    \multiput(50,10)(25,0){4}{\circle{4}} % Drawing 14   circles
    \multiput(56,10)(25,0){4}{\circle{4}} % Drawing 14 circles
    \multiput(53,10)(25,0){4}{\circle{14}}
    \thicklines
    \multiput(58,10)(25,0){2}{\line(1,0){15}}
    \multiput(70,10)(25,0){2}{\vector(1,0){0}}
    \multiput(50,5)(75,0){2}{\vector(0,1){12}}
    \put(75,-5){j}
    \put(50,-5){i}
    \put(100,-5){p}
    \put(125,-5){r}
    \end{picture}
    +
    \begin{picture}(100,-30)(40,7.5)
    \put(42,10){\makebox(0,0)[c]{$\Big|$}}
    \put(139,10){\makebox(0,0)[c]{$\left.\Big\rangle\right)$}}
    \linethickness{0.8pt}
    \multiput(106,10)(25,0){2}{\circle*{4}}
    \multiput(50,10)(25,0){4}{\circle{4}} % Drawing 14   circles
    \multiput(56,10)(25,0){4}{\circle{4}} % Drawing 14 circles
    \multiput(53,10)(25,0){4}{\circle{14}}
    \thicklines
    \multiput(103.5,23)(69,0){1}{\vector(1,0){0}}
    \qbezier(83,10)(100,35)(123,10)
    \multiput(58,10)(50,0){1}{\line(1,0){15}}
    \multiput(70,10)(50,0){1}{\vector(1,0){0}}
    \multiput(50,5)(50,0){2}{\vector(0,1){12}}
    \put(75,-5){j}
    \put(50,-5){i}
    \put(100,-5){p}
    \put(125,-5){r}
    \end{picture}%\\[5mm]
    \end{split}
    \tag{\ref{double}}
    \end{equation}
    \end{minipage}\\[5mm]
    
\begin{minipage}{\textwidth}
\begin{equation}
    \begin{split}
    &P^{(2,1)}_{ij}
    \begin{picture}(125,-30)(15,7.5)
    \put(17,10){\makebox(0,0)[c]{$\Big|$}}
    \put(139,10){\makebox(0,0)[c]{$\Big\rangle$}}
    \linethickness{0.8pt}
    \put(25,10){\circle*{4}}
    \multiput(106,10)(25,0){2}{\circle*{4}}
    \multiput(25,10)(25,0){5}{\circle{4}} % Drawing 14   circle
    \multiput(31,10)(25,0){5}{\circle{4}} % Drawing 14 circles
    \multiput(28,10)(25,0){5}{\circle{14}}
    \thicklines
    \multiput(103.5,23)(69,0){1}{\vector(1,0){0}}
    \qbezier(77,10)(100,35)(123,10)
    \multiput(33,10)(50,0){2}{\line(1,0){15}}
    \multiput(45,10)(50,0){2}{\vector(1,0){0}}
    \multiput(56,5)(25,0){1}{\vector(0,1){12}}
    \put(25,-5){m}
    \put(75,-5){j}
    \put(50,-5){i}
    \put(100,-5){p}
    \put(125,-5){r}
    \end{picture}
    =
    \begin{picture}(125,-30)(15,7.5)
    \put(17,10){\makebox(0,0)[c]{$\Big|$}}
    \put(139,10){\makebox(0,0)[c]{$\Big\rangle$}}
    \linethickness{0.8pt}
    \put(25,10){\circle*{4}}
    \multiput(106,10)(25,0){2}{\circle*{4}}
    \multiput(25,10)(25,0){5}{\circle{4}} % Drawing 14   circle
    \multiput(31,10)(25,0){5}{\circle{4}} % Drawing 14 circles
    \multiput(28,10)(25,0){5}{\circle{14}}
    \thicklines
    \multiput(103.5,23)(69,0){1}{\vector(1,0){0}}
    \qbezier(77,10)(100,35)(123,10)
    \multiput(33,10)(50,0){2}{\line(1,0){15}}
    \multiput(45,10)(50,0){2}{\vector(1,0){0}}
    \multiput(56,5)(25,0){1}{\vector(0,1){12}}
    \put(25,-5){m}
    \put(75,-5){j}
    \put(50,-5){i}
    \put(100,-5){p}
    \put(125,-5){r}
    \end{picture}\\[5mm]
    &+\frac{1}{4}\;\;\;
    \begin{picture}(125,-30)(15,7.5)
    \put(13,10){\makebox(0,0)[c]{$\left(\,\Big|\right.$}}
    \put(139,10){\makebox(0,0)[c]{$\Big\rangle$}}
    \linethickness{0.8pt}
    \put(25,10){\circle*{4}}
    \multiput(106,10)(25,0){2}{\circle*{4}}
    \multiput(25,10)(25,0){5}{\circle{4}} % Drawing 14   circle
    \multiput(31,10)(25,0){5}{\circle{4}} % Drawing 14 circles
    \multiput(28,10)(25,0){5}{\circle{14}}
    \thicklines
    \multiput(33,10)(25,0){3}{\line(1,0){15}}
    \multiput(45,10)(25,0){3}{\vector(1,0){0}}
    \multiput(125,5)(25,0){1}{\vector(0,1){12}}
    \put(25,-5){m}
    \put(75,-5){j}
    \put(50,-5){i}
    \put(100,-5){p}
    \put(125,-5){r}
    \end{picture}
    +
    \begin{picture}(125,-30)(15,7.5)
    \put(17,10){\makebox(0,0)[c]{$\Big|$}}
    \put(139,10){\makebox(0,0)[c]{$\Big\rangle$}}
    \linethickness{0.8pt}
    \put(25,10){\circle*{4}}
    \multiput(106,10)(25,0){2}{\circle*{4}}
    \multiput(25,10)(25,0){5}{\circle{4}} % Drawing 14   circle
    \multiput(31,10)(25,0){5}{\circle{4}} % Drawing 14 circles
    \multiput(28,10)(25,0){5}{\circle{14}}
    \thicklines
    \multiput(106.5,23)(69,0){1}{\vector(1,0){0}}
    \qbezier(83,10)(103,35)(123,10)
    \multiput(33,10)(25,0){2}{\line(1,0){15}}
    \multiput(45,10)(25,0){2}{\vector(1,0){0}}
    \multiput(100,5)(25,0){1}{\vector(0,1){12}}
    \put(25,-5){m}
    \put(75,-5){j}
    \put(50,-5){i}
    \put(100,-5){p}
    \put(125,-5){r}
    \end{picture}\\[6mm]
    &+
    \begin{picture}(125,-30)(15,7.5)
    \put(17,10){\makebox(0,0)[c]{$\Big|$}}
    \put(139,10){\makebox(0,0)[c]{$\Big\rangle$}}
    \linethickness{0.8pt}
    \put(25,10){\circle*{4}}
    \multiput(106,10)(25,0){2}{\circle*{4}}
    \multiput(25,10)(25,0){5}{\circle{4}} % Drawing 14   circle
    \multiput(31,10)(25,0){5}{\circle{4}} % Drawing 14 circles
    \multiput(28,10)(25,0){5}{\circle{14}}
    \thicklines
    \multiput(58,10)(25,0){2}{\line(1,0){15}}
    \multiput(70,10)(25,0){2}{\vector(1,0){0}}
    \multiput(50,5)(25,0){1}{\vector(0,1){12}}
    \qbezier(33,10)(88,35)(123,10)
    \put(91.5,23){\vector(1,0){0}}
    \put(25,-5){m}
    \put(75,-5){j}
    \put(50,-5){i}
    \put(100,-5){p}
    \put(125,-5){r}
    \end{picture}
    +
    \begin{picture}(125,-30)(15,7.5)
    \put(17,10){\makebox(0,0)[c]{$\Big|$}}
    \put(139,10){\makebox(0,0)[c]{$\left.\Big\rangle\right)$}}
    \linethickness{0.8pt}
    \put(25,10){\circle*{4}}
    \multiput(106,10)(25,0){2}{\circle*{4}}
    \multiput(25,10)(25,0){5}{\circle{4}} % Drawing 14   circle
    \multiput(31,10)(25,0){5}{\circle{4}} % Drawing 14 circles
    \multiput(28,10)(25,0){5}{\circle{14}}
    \thicklines
    \multiput(106.5,23)(69,0){1}{\vector(1,0){0}}
    \qbezier(83,10)(103,35)(123,10)
    \multiput(58,10)(50,0){1}{\line(1,0){15}}
    \multiput(70,10)(50,0){1}{\vector(1,0){0}}
    \multiput(50,5)(25,0){1}{\vector(0,1){12}}
    \qbezier(33,10)(65.5,35)(98,10)
    \put(69,23){\vector(1,0){0}}
    \put(25,-5){m}
    \put(75,-5){j}
    \put(50,-5){i}
    \put(100,-5){p}
    \put(125,-5){r}
    \end{picture}\\[6mm]
    &+\frac{1}{24}\;\;\;
    \begin{picture}(125,-30)(15,7.5)
    \put(13,10){\makebox(0,0)[c]{$\left(\,\Big|\right.$}}
    \put(139,10){\makebox(0,0)[c]{$\Big\rangle$}}
    \linethickness{0.8pt}
    \put(25,10){\circle*{4}}
    \multiput(106,10)(25,0){2}{\circle*{4}}
    \multiput(25,10)(25,0){5}{\circle{4}} % Drawing 14   circle
    \multiput(31,10)(25,0){5}{\circle{4}} % Drawing 14 circles
    \multiput(28,10)(25,0){5}{\circle{14}}
    \thicklines
    \multiput(58,10)(50,0){1}{\line(1,0){15}}
    \multiput(70,10)(50,0){1}{\vector(1,0){0}}
    \multiput(125,5)(25,0){1}{\vector(0,1){12}}
    \qbezier(33,10)(65.5,35)(98,10)
    \put(69,23){\vector(1,0){0}}
    \qbezier(52,10)(65.5,22)(79,10)
    \put(69,16){\vector(1,0){0}}
    \put(25,-5){m}
    \put(75,-5){j}
    \put(50,-5){i}
    \put(100,-5){p}
    \put(125,-5){r}
    \end{picture}%\\[5mm]
    +
    \begin{picture}(125,-30)(15,7.5)
    \put(17,10){\makebox(0,0)[c]{$\Big|$}}
    \put(139,10){\makebox(0,0)[c]{$\left.\Big\rangle\right)$}}
    \linethickness{0.8pt}
    \put(25,10){\circle*{4}}
    \multiput(106,10)(25,0){2}{\circle*{4}}
    \multiput(25,10)(25,0){5}{\circle{4}} % Drawing 14   circle
    \multiput(31,10)(25,0){5}{\circle{4}} % Drawing 14 circles
    \multiput(28,10)(25,0){5}{\circle{14}}
    \thicklines
    \multiput(58,10)(25,0){1}{\line(1,0){15}}
    \multiput(70,10)(25,0){1}{\vector(1,0){0}}
    \multiput(100,5)(25,0){1}{\vector(0,1){12}}
    \qbezier(33,10)(88,35)(123,10)
    \put(91.5,23){\vector(1,0){0}}
    \qbezier(50,12)(65.5,22)(81,12)
    \put(69,16.5){\vector(1,0){0}}
    \put(25,-5){m}
    \put(75,-5){j}
    \put(50,-5){i}
    \put(100,-5){p}
    \put(125,-5){r}
    \end{picture}
    \end{split}
    \tag{\ref{useless}}
    \end{equation}
    \end{minipage}\\[5mm]
    
    \begin{minipage}{\textwidth}
    \begin{equation}
    P^{(2,1)}_{ij}
    \begin{picture}(50,-30)(40,7.5)
    \put(42,10){\makebox(0,0)[c]{$\Big|$}}
    \put(89,10){\makebox(0,0)[c]{$\Big\rangle$}}
    \linethickness{0.8pt}
    \multiput(50,10)(25,0){2}{\circle{4}} % Drawing 14 circles
    \multiput(56,10)(25,0){2}{\circle{4}} % Drawing 14 circles
    \multiput(53,10)(25,0){2}{\circle{14}}
    \thicklines
    \multiput(50,5)(25,0){1}{\vector(0,1){12}} % 10 is the line length
    \multiput(81,5)(25,0){1}{\vector(0,1){12}} % 10 is the line length
    \multiput(58,10)(25,0){1}{\line(1,0){15}} % 10 is the line length
    \multiput(70,10)(25,0){1}{\vector(1,0){0}} % To
    \put(75,-5){j}
    \put(50,-5){i}
    \end{picture}
    = 0
    \tag{\ref{projectorvanishing2}}
    \end{equation}
    \end{minipage}\\[5mm]
    
    \begin{minipage}{\textwidth}
    \begin{equation}
    P^{(2,1)}_{ij}
    \begin{picture}(75,-30)(15,7.5)
    \put(17,10){\makebox(0,0)[c]{$\Big|$}}
    \put(89,10){\makebox(0,0)[c]{$\Big\rangle$}}
    \linethickness{0.8pt}
    \put(25,10){\circle*{4}}
    \multiput(25,10)(25,0){3}{\circle{4}} % Drawing 14 circles
    \multiput(31,10)(25,0){3}{\circle{4}} % Drawing 14 circles
    \multiput(28,10)(25,0){3}{\circle{14}}
    \thicklines
    %\multiput(75,5)(25,0){1}{\vector(0,1){12}} % 10 is the line length
    \multiput(81,5)(25,0){1}{\vector(0,1){12}} % 10 is the line length
    \multiput(33,10)(25,0){2}{\line(1,0){15}}
    \multiput(45,10)(25,0){2}{\vector(1,0){0}}
    \put(75,-5){j}
    \put(50,-5){i}
    \put(25,-5){m}
    \end{picture}
